Performance Portability Explained: Insights from accelerating ICON microphysics

Scientific computing is under increasing pressure to adapt to HPC hardware that is shaped by AI workloads. In these modern ecosystems, extracting reasonable performance without investing major engineering effort is a central issue for domain scientists. Correctness constraints and intricate reference implementations represent further impediments to development. Instead of using a double-precision implementation as a reference, considering the underlying scientific problem directly opens more opportunities for performance improvements when updating and rewriting applications. We take seven different portability frameworks---covering pragma-based, DSL, and data-centric approaches---and evaluate them on a microphysics kernel of the ICON climate model. Our performance benchmarks show that each different HPC system benefits from a different combination of optimizations, so we develop the measure of framework expressivity to gauge how easily each framework can customize portable implementations in this way.

==> figures/compare_compilers_cpu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5022.00,4016.00)%
      \csname LTb\endcsname%%
      \put(2643,3906){\makebox(0,0){\strut{}CPU relative runtimes}}%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1996,3710){\makebox(0,0)[l]{\strut{}\scriptsize{GNU}}}%
      \csname LTb\endcsname%%
      \put(2824,3710){\makebox(0,0)[l]{\strut{}\scriptsize{LLVM}}}%
      \csname LTb\endcsname%%
      \put(3652,3710){\makebox(0,0)[l]{\strut{}\scriptsize{Intel}}}%
      \csname LTb\endcsname%%
      \put(4480,3710){\makebox(0,0)[l]{\strut{}\scriptsize{Nvidia}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2097,3534){\makebox(0,0)[l]{\strut{}\scriptsize{\openmp{}}}}%
      \csname LTb\endcsname%%
      \put(3242,3534){\makebox(0,0)[l]{\strut{}\scriptsize{\kokkos{}}}}%
      \csname LTb\endcsname%%
      \put(4387,3534){\makebox(0,0)[l]{\strut{}\scriptsize{\ftodace{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(455,894){\makebox(0,0)[r]{\strut{}$\scriptstyle 0$}}%
      \csname LTb\endcsname%%
      \put(455,1135){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.4$}}%
      \csname LTb\endcsname%%
      \put(455,1376){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.8$}}%
      \csname LTb\endcsname%%
      \put(455,1617){\makebox(0,0)[r]{\strut{}$\scriptstyle 1.2$}}%
      \put(1613,72){\makebox(0,0){\strut{}\scriptsize{\textbf{Double precision}}}}%
      \put(50,1245){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\scriptstyle \mathbf{40}\,\textrm{\textbf{km}}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(768,751){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}\scriptsize{EPYC 7763}}}}%
      \put(1210,751){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}\scriptsize{EPYC 7742}}}}%
      \put(1652,751){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}\scriptsize{Xeon 8168}}}}%
      \put(2093,751){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}\scriptsize{Grace (1)}}}}%
      \put(2535,751){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}\scriptsize{Grace (2)}}}}%
      \put(608,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1050,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1492,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1934,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2376,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(719,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1161,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1603,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2044,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2486,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(829,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1271,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1713,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2155,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2597,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2721,894){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2721,1135){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2721,1376){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2721,1617){\makebox(0,0)[r]{\strut{}}}%
      \put(3878,72){\makebox(0,0){\strut{}\scriptsize{\textbf{Single precision}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3034,751){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}\scriptsize{EPYC 7763}}}}%
      \put(3475,751){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}\scriptsize{EPYC 7742}}}}%
      \put(3917,751){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}\scriptsize{Xeon 8168}}}}%
      \put(4359,751){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}\scriptsize{Grace (1)}}}}%
      \put(4800,751){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}\scriptsize{Grace (2)}}}}%
      \put(2874,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3316,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3758,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4199,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4641,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2985,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3426,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3868,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4310,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4751,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3095,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3537,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3978,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4420,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4862,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(455,1778){\makebox(0,0)[r]{\strut{}$\scriptstyle 0$}}%
      \csname LTb\endcsname%%
      \put(455,2019){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.4$}}%
      \csname LTb\endcsname%%
      \put(455,2259){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.8$}}%
      \csname LTb\endcsname%%
      \put(455,2500){\makebox(0,0)[r]{\strut{}$\scriptstyle 1.2$}}%
      \put(50,2128){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\scriptstyle \mathbf{20}\,\textrm{\textbf{km}}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(768,1635){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1210,1635){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1652,1635){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2093,1635){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2535,1635){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(608,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1050,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1492,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1934,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2376,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(719,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1161,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1603,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2044,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2486,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(829,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1271,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1713,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2155,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2597,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2721,1778){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2721,2019){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2721,2259){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2721,2500){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3034,1635){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3475,1635){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3917,1635){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4359,1635){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4800,1635){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2874,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3316,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3758,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4199,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4641,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2985,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3426,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3868,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4310,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4751,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3095,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3537,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3978,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4420,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4862,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(455,2661){\makebox(0,0)[r]{\strut{}$\scriptstyle 0$}}%
      \csname LTb\endcsname%%
      \put(455,2902){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.4$}}%
      \csname LTb\endcsname%%
      \put(455,3143){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.8$}}%
      \csname LTb\endcsname%%
      \put(455,3384){\makebox(0,0)[r]{\strut{}$\scriptstyle 1.2$}}%
      \put(50,3011){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\scriptstyle \mathbf{10}\,\textrm{\textbf{km}}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(768,2518){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1210,2518){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1652,2518){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2093,2518){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2535,2518){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(608,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1050,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1492,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1934,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2376,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(719,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1161,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1603,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2044,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2486,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(829,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1271,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1713,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2155,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2597,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2721,2661){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2721,2902){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2721,3143){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2721,3384){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3034,2518){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3475,2518){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3917,2518){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4359,2518){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4800,2518){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2874,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3316,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3758,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4199,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4641,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2985,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3426,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3868,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4310,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4751,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3095,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3537,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3978,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4420,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4862,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={251.10bp},height={200.80bp}]{figures/compare_compilers_cpu}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/compare_compilers_gpu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5022.00,4016.00)%
      \csname LTb\endcsname%%
      \put(2643,3906){\makebox(0,0){\strut{}GPU runtimes (ms)}}%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1996,3710){\makebox(0,0)[l]{\strut{}\scriptsize{GNU}}}%
      \csname LTb\endcsname%%
      \put(2824,3710){\makebox(0,0)[l]{\strut{}\scriptsize{Intel}}}%
      \csname LTb\endcsname%%
      \put(3652,3710){\makebox(0,0)[l]{\strut{}\scriptsize{Nvidia}}}%
      \csname LTb\endcsname%%
      \put(4480,3710){\makebox(0,0)[l]{\strut{}\scriptsize{ACPP}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2097,3534){\makebox(0,0)[l]{\strut{}\scriptsize{\kokkos{}}}}%
      \csname LTb\endcsname%%
      \put(3242,3534){\makebox(0,0)[l]{\strut{}\scriptsize{\sycl{}}}}%
      \csname LTb\endcsname%%
      \put(4387,3534){\makebox(0,0)[l]{\strut{}\scriptsize{\ftodace{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(455,894){\makebox(0,0)[r]{\strut{}$\scriptstyle 0$}}%
      \csname LTb\endcsname%%
      \put(455,1135){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.02$}}%
      \csname LTb\endcsname%%
      \put(455,1376){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.04$}}%
      \csname LTb\endcsname%%
      \put(455,1617){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.06$}}%
      \put(1613,72){\makebox(0,0){\strut{}\scriptsize{\textbf{Double precision}}}}%
      \put(50,1245){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\scriptstyle \mathbf{40}\,\textrm{\textbf{km}}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1210,751){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}\scriptsize{A100 80GB}}}}%
      \put(1652,751){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}\scriptsize{A100 40GB}}}}%
      \put(2093,751){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}\scriptsize{MI300}}}}%
      \put(2535,751){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}\scriptsize{Hopper (1)}}}}%
      \put(608,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1050,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1492,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1934,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2376,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(719,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1161,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1603,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{black}{\textbf{8.1}}}}}%
      \put(2044,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2486,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(829,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1271,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1713,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2155,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2597,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2721,894){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2721,1135){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2721,1376){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2721,1617){\makebox(0,0)[r]{\strut{}}}%
      \put(3878,72){\makebox(0,0){\strut{}\scriptsize{\textbf{Single precision}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3475,751){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}\scriptsize{A100 80GB}}}}%
      \put(3917,751){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}\scriptsize{A100 40GB}}}}%
      \put(4359,751){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}\scriptsize{MI300}}}}%
      \put(4800,751){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}\scriptsize{Hopper (1)}}}}%
      \put(2874,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3316,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3758,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4199,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4641,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2985,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3426,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3868,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{black}{\textbf{11.1}}}}}%
      \put(4310,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{black}{\textbf{0.3}}}}}%
      \put(4751,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3095,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3537,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3978,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4420,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4862,1584){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(455,1778){\makebox(0,0)[r]{\strut{}$\scriptstyle 0$}}%
      \csname LTb\endcsname%%
      \put(455,2019){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.02$}}%
      \csname LTb\endcsname%%
      \put(455,2259){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.04$}}%
      \csname LTb\endcsname%%
      \put(455,2500){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.06$}}%
      \put(50,2128){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\scriptstyle \mathbf{20}\,\textrm{\textbf{km}}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1210,1635){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1652,1635){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2093,1635){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2535,1635){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(608,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1050,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1492,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1934,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2376,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(719,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1161,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1603,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{black}{\textbf{10.1}}}}}%
      \put(2044,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2486,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(829,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1271,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1713,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2155,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2597,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2721,1778){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2721,2019){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2721,2259){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2721,2500){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3475,1635){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3917,1635){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4359,1635){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4800,1635){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2874,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3316,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3758,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4199,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4641,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2985,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3426,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3868,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{black}{\textbf{14.0}}}}}%
      \put(4310,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{black}{\textbf{0.4}}}}}%
      \put(4751,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3095,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3537,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3978,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4420,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4862,2467){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(455,2661){\makebox(0,0)[r]{\strut{}$\scriptstyle 0$}}%
      \csname LTb\endcsname%%
      \put(455,2902){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.02$}}%
      \csname LTb\endcsname%%
      \put(455,3143){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.04$}}%
      \csname LTb\endcsname%%
      \put(455,3384){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.06$}}%
      \put(50,3011){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\scriptstyle \mathbf{10}\,\textrm{\textbf{km}}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1210,2518){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1652,2518){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2093,2518){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2535,2518){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(608,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1050,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1492,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1934,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2376,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(719,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1161,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1603,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{black}{\textbf{12.3}}}}}%
      \put(2044,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{black}{\textbf{0.1}}}}}%
      \put(2486,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(829,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1271,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1713,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2155,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2597,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2721,2661){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2721,2902){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2721,3143){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2721,3384){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3475,2518){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3917,2518){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4359,2518){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4800,2518){\rotatebox{45.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2874,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3316,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3758,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4199,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4641,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2985,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3426,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3868,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{black}{\textbf{17.0}}}}}%
      \put(4310,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{black}{\textbf{0.4}}}}}%
      \put(4751,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3095,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3537,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3978,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4420,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4862,3351){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={251.10bp},height={200.80bp}]{figures/compare_compilers_gpu}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/runtimes_cpu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10282.00,5140.00)%
      \csname LTb\endcsname%%
      \put(5009,5030){\makebox(0,0){\strut{}CPU runtimes (s)}}%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(913,4768){\makebox(0,0)[l]{\strut{}\scriptsize{\openmp{}}}}%
      \csname LTb\endcsname%%
      \put(2124,4768){\makebox(0,0)[l]{\strut{}\scriptsize{\openacc{}}}}%
      \csname LTb\endcsname%%
      \put(3335,4768){\makebox(0,0)[l]{\strut{}\scriptsize{\kokkos{}}}}%
      \csname LTb\endcsname%%
      \put(4546,4768){\makebox(0,0)[l]{\strut{}\scriptsize{\sycl{}}}}%
      \csname LTb\endcsname%%
      \put(5757,4768){\makebox(0,0)[l]{\strut{}\scriptsize{\mbox{\texttt{std::par}}}}}%
      \csname LTb\endcsname%%
      \put(6968,4768){\makebox(0,0)[l]{\strut{}\scriptsize{\ftodace{}}}}%
      \csname LTb\endcsname%%
      \put(8179,4768){\makebox(0,0)[l]{\strut{}\scriptsize{\gtforpy{}}}}%
      \csname LTb\endcsname%%
      \put(9390,4768){\makebox(0,0)[l]{\strut{}\scriptsize{\gtforpy{} opt}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(430,525){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.0$}}%
      \csname LTb\endcsname%%
      \put(430,772){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.1$}}%
      \csname LTb\endcsname%%
      \put(430,1018){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.2$}}%
      \csname LTb\endcsname%%
      \put(430,1265){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.3$}}%
      \csname LTb\endcsname%%
      \put(430,1511){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.4$}}%
      \csname LTb\endcsname%%
      \put(430,1758){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.5$}}%
      \put(2899,93){\makebox(0,0){\strut{}\scriptsize{\textbf{Double precision}}}}%
      \put(82,1131){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\scriptstyle \mathbf{40}\,\textrm{\textbf{km resolution}}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(590,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(1557,437){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(2523,437){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(3490,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4456,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(698,437){\makebox(0,0){\strut{}\scriptsize }}%
      \put(1664,437){\makebox(0,0){\strut{}\scriptsize }}%
      \put(2631,437){\makebox(0,0){\strut{}\scriptsize }}%
      \put(3597,437){\makebox(0,0){\strut{}\scriptsize }}%
      \put(4563,437){\makebox(0,0){\strut{}\scriptsize }}%
      \put(805,437){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(1772,437){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(2738,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(3704,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4671,437){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(913,437){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(1879,437){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(2845,437){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(3812,437){\makebox(0,0){\strut{}\scriptsize A}}%
      \put(4778,437){\makebox(0,0){\strut{}\scriptsize A}}%
      \put(1020,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(1986,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(2953,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(3919,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(4885,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(1127,437){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(2094,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(3060,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4026,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4993,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(1235,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(2201,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(3167,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4134,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(5100,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(1342,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(2308,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(3275,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4241,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(5208,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(966,272){\makebox(0,0){\strut{}\scriptsize{EPYC 7763}}}%
      \put(1933,272){\makebox(0,0){\strut{}\scriptsize{EPYC 7742}}}%
      \put(2899,272){\makebox(0,0){\strut{}\scriptsize{Xeon 8168}}}%
      \put(3865,272){\makebox(0,0){\strut{}\scriptsize{Grace (1)}}}%
      \put(4832,272){\makebox(0,0){\strut{}\scriptsize{Grace (2)}}}%
      \put(580,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{black}{\textbf{0.66s}}}}}%
      \put(1547,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{black}{\textbf{0.53s}}}}}%
      \put(2513,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{black}{\textbf{0.54s}}}}}%
      \put(3480,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4446,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(688,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1654,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2621,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3587,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4553,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(795,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1762,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2728,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3694,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4661,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(903,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1869,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2835,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3802,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4768,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1010,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1976,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2943,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3909,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4875,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1117,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2084,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3050,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4016,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4983,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1225,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2191,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3157,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4124,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5090,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1332,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2298,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3265,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4231,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5198,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5334,525){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,772){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,1018){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,1265){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,1511){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,1758){\makebox(0,0)[r]{\strut{}}}%
      \put(7803,93){\makebox(0,0){\strut{}\scriptsize{\textbf{Single precision}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5494,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(6461,437){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(7427,437){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(8394,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9360,437){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(5602,437){\makebox(0,0){\strut{}\scriptsize }}%
      \put(6568,437){\makebox(0,0){\strut{}\scriptsize }}%
      \put(7535,437){\makebox(0,0){\strut{}\scriptsize }}%
      \put(8501,437){\makebox(0,0){\strut{}\scriptsize }}%
      \put(9467,437){\makebox(0,0){\strut{}\scriptsize }}%
      \put(5709,437){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(6676,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(7642,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(8608,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9575,437){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(5817,437){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(6783,437){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(7749,437){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(8716,437){\makebox(0,0){\strut{}\scriptsize A}}%
      \put(9682,437){\makebox(0,0){\strut{}\scriptsize A}}%
      \put(5924,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(6890,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(7857,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(8823,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(9789,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(6031,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(6998,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(7964,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(8930,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9897,437){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(6139,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(7105,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(8071,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9038,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(10004,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(6246,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(7212,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(8179,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9145,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(10112,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(5870,272){\makebox(0,0){\strut{}\scriptsize{EPYC 7763}}}%
      \put(6837,272){\makebox(0,0){\strut{}\scriptsize{EPYC 7742}}}%
      \put(7803,272){\makebox(0,0){\strut{}\scriptsize{Xeon 8168}}}%
      \put(8769,272){\makebox(0,0){\strut{}\scriptsize{Grace (1)}}}%
      \put(9736,272){\makebox(0,0){\strut{}\scriptsize{Grace (2)}}}%
      \put(5484,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{black}{\textbf{0.55s}}}}}%
      \put(6451,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7417,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{black}{\textbf{0.57s}}}}}%
      \put(8384,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9350,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5592,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6558,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7525,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8491,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9457,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5699,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6666,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7632,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8598,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9565,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5807,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6773,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7739,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8706,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9672,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5914,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6880,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7847,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8813,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9779,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6021,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6988,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7954,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8920,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9887,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6129,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7095,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8061,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9028,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9994,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6236,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7202,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8169,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9135,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(10102,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(430,1964){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.0$}}%
      \csname LTb\endcsname%%
      \put(430,2211){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.5$}}%
      \csname LTb\endcsname%%
      \put(430,2457){\makebox(0,0)[r]{\strut{}$\scriptstyle 1.0$}}%
      \csname LTb\endcsname%%
      \put(430,2704){\makebox(0,0)[r]{\strut{}$\scriptstyle 1.5$}}%
      \csname LTb\endcsname%%
      \put(430,2950){\makebox(0,0)[r]{\strut{}$\scriptstyle 2.0$}}%
      \csname LTb\endcsname%%
      \put(430,3197){\makebox(0,0)[r]{\strut{}$\scriptstyle 2.5$}}%
      \put(82,2570){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\scriptstyle \mathbf{20}\,\textrm{\textbf{km resolution}}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(590,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(1557,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(2523,1876){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(3490,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4456,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(698,1876){\makebox(0,0){\strut{}\scriptsize }}%
      \put(1664,1876){\makebox(0,0){\strut{}\scriptsize }}%
      \put(2631,1876){\makebox(0,0){\strut{}\scriptsize }}%
      \put(3597,1876){\makebox(0,0){\strut{}\scriptsize }}%
      \put(4563,1876){\makebox(0,0){\strut{}\scriptsize }}%
      \put(805,1876){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(1772,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(2738,1876){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(3704,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4671,1876){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(913,1876){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(1879,1876){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(2845,1876){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(3812,1876){\makebox(0,0){\strut{}\scriptsize A}}%
      \put(4778,1876){\makebox(0,0){\strut{}\scriptsize A}}%
      \put(1020,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(1986,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(2953,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(3919,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(4885,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(1127,1876){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(2094,1876){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(3060,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4026,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4993,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(1235,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(2201,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(3167,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4134,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(5100,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(1342,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(2308,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(3275,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4241,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(5208,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(966,1711){\makebox(0,0){\strut{}}}%
      \put(1933,1711){\makebox(0,0){\strut{}}}%
      \put(2899,1711){\makebox(0,0){\strut{}}}%
      \put(3865,1711){\makebox(0,0){\strut{}}}%
      \put(4832,1711){\makebox(0,0){\strut{}}}%
      \put(580,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1547,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2513,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3480,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4446,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(688,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1654,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2621,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3587,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4553,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(795,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1762,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{2.7s}}}}}%
      \put(2728,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3694,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4661,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(903,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1869,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2835,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3802,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4768,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1010,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1976,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{2.8s}}}}}%
      \put(2943,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3909,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4875,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1117,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2084,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3050,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4016,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4983,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1225,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2191,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3157,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4124,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5090,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1332,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2298,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3265,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4231,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5198,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5334,1964){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,2211){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,2457){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,2704){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,2950){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,3197){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5494,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(6461,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(7427,1876){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(8394,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9360,1876){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(5602,1876){\makebox(0,0){\strut{}\scriptsize }}%
      \put(6568,1876){\makebox(0,0){\strut{}\scriptsize }}%
      \put(7535,1876){\makebox(0,0){\strut{}\scriptsize }}%
      \put(8501,1876){\makebox(0,0){\strut{}\scriptsize }}%
      \put(9467,1876){\makebox(0,0){\strut{}\scriptsize }}%
      \put(5709,1876){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(6676,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(7642,1876){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(8608,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9575,1876){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(5817,1876){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(6783,1876){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(7749,1876){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(8716,1876){\makebox(0,0){\strut{}\scriptsize A}}%
      \put(9682,1876){\makebox(0,0){\strut{}\scriptsize A}}%
      \put(5924,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(6890,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(7857,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(8823,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(9789,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(6031,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(6998,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(7964,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(8930,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9897,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(6139,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(7105,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(8071,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9038,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(10004,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(6246,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(7212,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(8179,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9145,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(10112,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(5870,1711){\makebox(0,0){\strut{}}}%
      \put(6837,1711){\makebox(0,0){\strut{}}}%
      \put(7803,1711){\makebox(0,0){\strut{}}}%
      \put(8769,1711){\makebox(0,0){\strut{}}}%
      \put(9736,1711){\makebox(0,0){\strut{}}}%
      \put(5484,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6451,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7417,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8384,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9350,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5592,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6558,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7525,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8491,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9457,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5699,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6666,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{3.3s}}}}}%
      \put(7632,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8598,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9565,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5807,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6773,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7739,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8706,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9672,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5914,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6880,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{2.5s}}}}}%
      \put(7847,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8813,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9779,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6021,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6988,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7954,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8920,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9887,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6129,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7095,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8061,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9028,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9994,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6236,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7202,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8169,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9135,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(10102,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(430,3403){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.0$}}%
      \csname LTb\endcsname%%
      \put(430,3650){\makebox(0,0)[r]{\strut{}$\scriptstyle 2.0$}}%
      \csname LTb\endcsname%%
      \put(430,3896){\makebox(0,0)[r]{\strut{}$\scriptstyle 4.0$}}%
      \csname LTb\endcsname%%
      \put(430,4143){\makebox(0,0)[r]{\strut{}$\scriptstyle 6.0$}}%
      \csname LTb\endcsname%%
      \put(430,4389){\makebox(0,0)[r]{\strut{}$\scriptstyle 8.0$}}%
      \csname LTb\endcsname%%
      \put(430,4636){\makebox(0,0)[r]{\strut{}$\scriptstyle 10.0$}}%
      \put(82,4008){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\scriptstyle \mathbf{10}\,\textrm{\textbf{km resolution}}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(590,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(1557,3315){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(2523,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(3490,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4456,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(698,3315){\makebox(0,0){\strut{}\scriptsize }}%
      \put(1664,3315){\makebox(0,0){\strut{}\scriptsize }}%
      \put(2631,3315){\makebox(0,0){\strut{}\scriptsize }}%
      \put(3597,3315){\makebox(0,0){\strut{}\scriptsize }}%
      \put(4563,3315){\makebox(0,0){\strut{}\scriptsize }}%
      \put(805,3315){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(1772,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(2738,3315){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(3704,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4671,3315){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(913,3315){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(1879,3315){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(2845,3315){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(3812,3315){\makebox(0,0){\strut{}\scriptsize A}}%
      \put(4778,3315){\makebox(0,0){\strut{}\scriptsize A}}%
      \put(1020,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(1986,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(2953,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(3919,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(4885,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(1127,3315){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(2094,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(3060,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4026,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4993,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(1235,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(2201,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(3167,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4134,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(5100,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(1342,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(2308,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(3275,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4241,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(5208,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(966,3150){\makebox(0,0){\strut{}}}%
      \put(1933,3150){\makebox(0,0){\strut{}}}%
      \put(2899,3150){\makebox(0,0){\strut{}}}%
      \put(3865,3150){\makebox(0,0){\strut{}}}%
      \put(4832,3150){\makebox(0,0){\strut{}}}%
      \put(580,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1547,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2513,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3480,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4446,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(688,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1654,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2621,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3587,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4553,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(795,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1762,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2728,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3694,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4661,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(903,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1869,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2835,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3802,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4768,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1010,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1976,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2943,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3909,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4875,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1117,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2084,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3050,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4016,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4983,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1225,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2191,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3157,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4124,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5090,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1332,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2298,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3265,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4231,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5198,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5334,3403){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,3650){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,3896){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,4143){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,4389){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,4636){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5494,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(6461,3315){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(7427,3315){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(8394,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9360,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(5602,3315){\makebox(0,0){\strut{}\scriptsize }}%
      \put(6568,3315){\makebox(0,0){\strut{}\scriptsize }}%
      \put(7535,3315){\makebox(0,0){\strut{}\scriptsize }}%
      \put(8501,3315){\makebox(0,0){\strut{}\scriptsize }}%
      \put(9467,3315){\makebox(0,0){\strut{}\scriptsize }}%
      \put(5709,3315){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(6676,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(7642,3315){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(8608,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9575,3315){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(5817,3315){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(6783,3315){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(7749,3315){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(8716,3315){\makebox(0,0){\strut{}\scriptsize A}}%
      \put(9682,3315){\makebox(0,0){\strut{}\scriptsize A}}%
      \put(5924,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(6890,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(7857,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(8823,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(9789,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(6031,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(6998,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(7964,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(8930,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9897,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(6139,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(7105,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(8071,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9038,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(10004,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(6246,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(7212,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(8179,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9145,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(10112,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(5870,3150){\makebox(0,0){\strut{}}}%
      \put(6837,3150){\makebox(0,0){\strut{}}}%
      \put(7803,3150){\makebox(0,0){\strut{}}}%
      \put(8769,3150){\makebox(0,0){\strut{}}}%
      \put(9736,3150){\makebox(0,0){\strut{}}}%
      \put(5484,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6451,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7417,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8384,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9350,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5592,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6558,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7525,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8491,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9457,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5699,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6666,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{14.7s}}}}}%
      \put(7632,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8598,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9565,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5807,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6773,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7739,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8706,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9672,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5914,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6880,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7847,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8813,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9779,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6021,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6988,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7954,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8920,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9887,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6129,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7095,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{10.5s}}}}}%
      \put(8061,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9028,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9994,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6236,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7202,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8169,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9135,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(10102,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={514.10bp},height={257.00bp}]{figures/runtimes_cpu}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/runtimes_gpu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10282.00,5140.00)%
      \csname LTb\endcsname%%
      \put(5009,5030){\makebox(0,0){\strut{}GPU runtimes (ms)}}%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(913,4768){\makebox(0,0)[l]{\strut{}\scriptsize{\openmp{}}}}%
      \csname LTb\endcsname%%
      \put(2124,4768){\makebox(0,0)[l]{\strut{}\scriptsize{\openacc{}}}}%
      \csname LTb\endcsname%%
      \put(3335,4768){\makebox(0,0)[l]{\strut{}\scriptsize{\kokkos{}}}}%
      \csname LTb\endcsname%%
      \put(4546,4768){\makebox(0,0)[l]{\strut{}\scriptsize{\sycl{}}}}%
      \csname LTb\endcsname%%
      \put(5757,4768){\makebox(0,0)[l]{\strut{}\scriptsize{\mbox{\texttt{std::par}}}}}%
      \csname LTb\endcsname%%
      \put(6968,4768){\makebox(0,0)[l]{\strut{}\scriptsize{\ftodace{}}}}%
      \csname LTb\endcsname%%
      \put(8179,4768){\makebox(0,0)[l]{\strut{}\scriptsize{\gtforpy{}}}}%
      \csname LTb\endcsname%%
      \put(9390,4768){\makebox(0,0)[l]{\strut{}\scriptsize{\gtforpy{} opt}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(430,525){\makebox(0,0)[r]{\strut{}$\scriptstyle 0$}}%
      \csname LTb\endcsname%%
      \put(430,772){\makebox(0,0)[r]{\strut{}$\scriptstyle 3$}}%
      \csname LTb\endcsname%%
      \put(430,1018){\makebox(0,0)[r]{\strut{}$\scriptstyle 6$}}%
      \csname LTb\endcsname%%
      \put(430,1265){\makebox(0,0)[r]{\strut{}$\scriptstyle 9$}}%
      \csname LTb\endcsname%%
      \put(430,1511){\makebox(0,0)[r]{\strut{}$\scriptstyle 12$}}%
      \csname LTb\endcsname%%
      \put(430,1758){\makebox(0,0)[r]{\strut{}$\scriptstyle 15$}}%
      \put(2899,93){\makebox(0,0){\strut{}\scriptsize{\textbf{Double precision}}}}%
      \put(82,1131){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\scriptstyle \mathbf{40}\,\textrm{\textbf{km resolution}}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(590,437){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(1557,437){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(2523,437){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(3490,437){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(4456,437){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(698,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(1664,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(2631,437){\makebox(0,0){\strut{}\scriptsize }}%
      \put(3597,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(4563,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(805,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(1772,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(2738,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(3704,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4671,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(913,437){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(1879,437){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(2845,437){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(3812,437){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(4778,437){\makebox(0,0){\strut{}\scriptsize A}}%
      \put(1020,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(1986,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(2953,437){\makebox(0,0){\strut{}\scriptsize }}%
      \put(3919,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(4885,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(1127,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(2094,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(3060,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4026,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4993,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(1235,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(2201,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(3167,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4134,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(5100,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(1342,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(2308,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(3275,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4241,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(5208,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(966,272){\makebox(0,0){\strut{}\scriptsize{A100 80GB}}}%
      \put(1933,272){\makebox(0,0){\strut{}\scriptsize{A100 40GB}}}%
      \put(2899,272){\makebox(0,0){\strut{}\scriptsize{MI300}}}%
      \put(3865,272){\makebox(0,0){\strut{}\scriptsize{Hopper (1)}}}%
      \put(4832,272){\makebox(0,0){\strut{}\scriptsize{Hopper (2)}}}%
      \put(580,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1547,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{black}{\textbf{15.07ms}}}}}%
      \put(2513,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3480,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4446,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(688,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1654,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2621,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3587,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4553,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(795,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1762,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2728,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3694,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4661,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(903,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1869,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2835,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3802,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4768,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1010,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{32.3ms}}}}}%
      \put(1976,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{612.9ms}}}}}%
      \put(2943,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3909,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{74.2ms}}}}}%
      \put(4875,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{79.5ms}}}}}%
      \put(1117,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2084,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3050,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4016,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4983,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1225,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2191,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3157,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4124,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5090,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1332,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2298,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3265,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4231,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5198,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5334,525){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,772){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,1018){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,1265){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,1511){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,1758){\makebox(0,0)[r]{\strut{}}}%
      \put(7803,93){\makebox(0,0){\strut{}\scriptsize{\textbf{Single precision}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5494,437){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(6461,437){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(7427,437){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(8394,437){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(9360,437){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(5602,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(6568,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(7535,437){\makebox(0,0){\strut{}\scriptsize }}%
      \put(8501,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(9467,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(5709,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(6676,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(7642,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(8608,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9575,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(5817,437){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(6783,437){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(7749,437){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(8716,437){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(9682,437){\makebox(0,0){\strut{}\scriptsize A}}%
      \put(5924,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(6890,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(7857,437){\makebox(0,0){\strut{}\scriptsize }}%
      \put(8823,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(9789,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(6031,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(6998,437){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(7964,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(8930,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9897,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(6139,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(7105,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(8071,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9038,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(10004,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(6246,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(7212,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(8179,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9145,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(10112,437){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(5870,272){\makebox(0,0){\strut{}\scriptsize{A100 80GB}}}%
      \put(6837,272){\makebox(0,0){\strut{}\scriptsize{A100 40GB}}}%
      \put(7803,272){\makebox(0,0){\strut{}\scriptsize{MI300}}}%
      \put(8769,272){\makebox(0,0){\strut{}\scriptsize{Hopper (1)}}}%
      \put(9736,272){\makebox(0,0){\strut{}\scriptsize{Hopper (2)}}}%
      \put(5484,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6451,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7417,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8384,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9350,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5592,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6558,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7525,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8491,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9457,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5699,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6666,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7632,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8598,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9565,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5807,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6773,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7739,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8706,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9672,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5914,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{27.5ms}}}}}%
      \put(6880,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{765.8ms}}}}}%
      \put(7847,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8813,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{72.6ms}}}}}%
      \put(9779,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{74.9ms}}}}}%
      \put(6021,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6988,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7954,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8920,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9887,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6129,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7095,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8061,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9028,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9994,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6236,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7202,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8169,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9135,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(10102,1725){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(430,1964){\makebox(0,0)[r]{\strut{}$\scriptstyle 0$}}%
      \csname LTb\endcsname%%
      \put(430,2211){\makebox(0,0)[r]{\strut{}$\scriptstyle 10$}}%
      \csname LTb\endcsname%%
      \put(430,2457){\makebox(0,0)[r]{\strut{}$\scriptstyle 20$}}%
      \csname LTb\endcsname%%
      \put(430,2704){\makebox(0,0)[r]{\strut{}$\scriptstyle 30$}}%
      \csname LTb\endcsname%%
      \put(430,2950){\makebox(0,0)[r]{\strut{}$\scriptstyle 40$}}%
      \csname LTb\endcsname%%
      \put(430,3197){\makebox(0,0)[r]{\strut{}$\scriptstyle 50$}}%
      \put(82,2570){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\scriptstyle \mathbf{20}\,\textrm{\textbf{km resolution}}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(590,1876){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(1557,1876){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(2523,1876){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(3490,1876){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(4456,1876){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(698,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(1664,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(2631,1876){\makebox(0,0){\strut{}\scriptsize }}%
      \put(3597,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(4563,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(805,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(1772,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(2738,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(3704,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4671,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(913,1876){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(1879,1876){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(2845,1876){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(3812,1876){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(4778,1876){\makebox(0,0){\strut{}\scriptsize A}}%
      \put(1020,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(1986,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(2953,1876){\makebox(0,0){\strut{}\scriptsize }}%
      \put(3919,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(4885,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(1127,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(2094,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(3060,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4026,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4993,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(1235,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(2201,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(3167,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4134,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(5100,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(1342,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(2308,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(3275,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4241,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(5208,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(966,1711){\makebox(0,0){\strut{}}}%
      \put(1933,1711){\makebox(0,0){\strut{}}}%
      \put(2899,1711){\makebox(0,0){\strut{}}}%
      \put(3865,1711){\makebox(0,0){\strut{}}}%
      \put(4832,1711){\makebox(0,0){\strut{}}}%
      \put(580,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1547,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2513,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3480,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4446,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(688,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1654,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2621,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3587,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4553,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(795,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1762,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2728,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3694,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4661,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(903,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1869,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2835,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3802,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4768,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1010,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{162.8ms}}}}}%
      \put(1976,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{847.3ms}}}}}%
      \put(2943,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3909,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{218.2ms}}}}}%
      \put(4875,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{252.5ms}}}}}%
      \put(1117,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2084,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3050,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4016,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4983,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1225,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2191,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3157,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4124,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5090,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1332,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2298,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3265,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4231,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5198,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5334,1964){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,2211){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,2457){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,2704){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,2950){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,3197){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5494,1876){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(6461,1876){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(7427,1876){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(8394,1876){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(9360,1876){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(5602,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(6568,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(7535,1876){\makebox(0,0){\strut{}\scriptsize }}%
      \put(8501,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(9467,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(5709,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(6676,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(7642,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(8608,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(9575,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(5817,1876){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(6783,1876){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(7749,1876){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(8716,1876){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(9682,1876){\makebox(0,0){\strut{}\scriptsize A}}%
      \put(5924,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(6890,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(7857,1876){\makebox(0,0){\strut{}\scriptsize }}%
      \put(8823,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(9789,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(6031,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(6998,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(7964,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(8930,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9897,1876){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(6139,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(7105,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(8071,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9038,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(10004,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(6246,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(7212,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(8179,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9145,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(10112,1876){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(5870,1711){\makebox(0,0){\strut{}}}%
      \put(6837,1711){\makebox(0,0){\strut{}}}%
      \put(7803,1711){\makebox(0,0){\strut{}}}%
      \put(8769,1711){\makebox(0,0){\strut{}}}%
      \put(9736,1711){\makebox(0,0){\strut{}}}%
      \put(5484,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6451,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7417,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8384,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9350,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5592,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6558,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7525,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8491,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9457,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5699,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6666,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7632,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8598,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9565,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5807,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6773,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7739,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8706,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9672,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5914,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{147.0ms}}}}}%
      \put(6880,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{835.1ms}}}}}%
      \put(7847,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8813,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{229.6ms}}}}}%
      \put(9779,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{240.1ms}}}}}%
      \put(6021,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6988,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7954,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8920,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9887,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6129,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7095,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8061,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9028,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9994,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6236,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7202,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8169,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9135,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(10102,3164){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(430,3403){\makebox(0,0)[r]{\strut{}$\scriptstyle 0$}}%
      \csname LTb\endcsname%%
      \put(430,3711){\makebox(0,0)[r]{\strut{}$\scriptstyle 40$}}%
      \csname LTb\endcsname%%
      \put(430,4020){\makebox(0,0)[r]{\strut{}$\scriptstyle 80$}}%
      \csname LTb\endcsname%%
      \put(430,4328){\makebox(0,0)[r]{\strut{}$\scriptstyle 120$}}%
      \csname LTb\endcsname%%
      \put(430,4636){\makebox(0,0)[r]{\strut{}$\scriptstyle 160$}}%
      \put(82,4008){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\scriptstyle \mathbf{10}\,\textrm{\textbf{km resolution}}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(590,3315){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(1557,3315){\makebox(0,0){\strut{}\scriptsize }}%
      \put(2523,3315){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(3490,3315){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(4456,3315){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(698,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(1664,3315){\makebox(0,0){\strut{}\scriptsize }}%
      \put(2631,3315){\makebox(0,0){\strut{}\scriptsize }}%
      \put(3597,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(4563,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(805,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(1772,3315){\makebox(0,0){\strut{}\scriptsize }}%
      \put(2738,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(3704,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(4671,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(913,3315){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(1879,3315){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(2845,3315){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(3812,3315){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(4778,3315){\makebox(0,0){\strut{}\scriptsize A}}%
      \put(1020,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(1986,3315){\makebox(0,0){\strut{}\scriptsize }}%
      \put(2953,3315){\makebox(0,0){\strut{}\scriptsize }}%
      \put(3919,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(4885,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(1127,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(2094,3315){\makebox(0,0){\strut{}\scriptsize }}%
      \put(3060,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4026,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(4993,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(1235,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(2201,3315){\makebox(0,0){\strut{}\scriptsize }}%
      \put(3167,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4134,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(5100,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(1342,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(2308,3315){\makebox(0,0){\strut{}\scriptsize }}%
      \put(3275,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(4241,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(5208,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(966,3150){\makebox(0,0){\strut{}}}%
      \put(1933,3150){\makebox(0,0){\strut{}}}%
      \put(2899,3150){\makebox(0,0){\strut{}}}%
      \put(3865,3150){\makebox(0,0){\strut{}}}%
      \put(4832,3150){\makebox(0,0){\strut{}}}%
      \put(580,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1547,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2513,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3480,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4446,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(688,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1654,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2621,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3587,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4553,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(795,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1762,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2728,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3694,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4661,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(903,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1869,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2835,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3802,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4768,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1010,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{966.7ms}}}}}%
      \put(1976,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2943,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3909,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{814.6ms}}}}}%
      \put(4875,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{846.6ms}}}}}%
      \put(1117,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2084,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3050,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4016,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4983,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1225,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2191,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3157,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4124,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5090,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(1332,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(2298,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(3265,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(4231,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5198,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5334,3403){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,3711){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,4020){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,4328){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5334,4636){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5494,3315){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(6461,3315){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(7427,3315){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(8394,3315){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(9360,3315){\makebox(0,0){\strut{}\scriptsize C}}%
      \put(5602,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(6568,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(7535,3315){\makebox(0,0){\strut{}\scriptsize }}%
      \put(8501,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(9467,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(5709,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(6676,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(7642,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(8608,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9575,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(5817,3315){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(6783,3315){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(7749,3315){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(8716,3315){\makebox(0,0){\strut{}\scriptsize I}}%
      \put(9682,3315){\makebox(0,0){\strut{}\scriptsize A}}%
      \put(5924,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(6890,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(7857,3315){\makebox(0,0){\strut{}\scriptsize }}%
      \put(8823,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(9789,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(6031,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(6998,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(7964,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(8930,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(9897,3315){\makebox(0,0){\strut{}\scriptsize N}}%
      \put(6139,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(7105,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(8071,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9038,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(10004,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(6246,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(7212,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(8179,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(9145,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(10112,3315){\makebox(0,0){\strut{}\scriptsize G}}%
      \put(5870,3150){\makebox(0,0){\strut{}}}%
      \put(6837,3150){\makebox(0,0){\strut{}}}%
      \put(7803,3150){\makebox(0,0){\strut{}}}%
      \put(8769,3150){\makebox(0,0){\strut{}}}%
      \put(9736,3150){\makebox(0,0){\strut{}}}%
      \put(5484,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6451,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7417,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8384,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9350,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5592,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6558,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7525,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8491,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9457,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5699,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6666,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7632,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8598,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9565,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5807,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6773,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7739,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8706,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9672,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(5914,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{914.2ms}}}}}%
      \put(6880,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{2948.8ms}}}}}%
      \put(7847,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8813,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{772.2ms}}}}}%
      \put(9779,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}\tiny \textcolor{white}{\textbf{815.4ms}}}}}%
      \put(6021,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6988,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7954,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8920,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9887,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6129,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7095,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8061,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9028,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9994,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(6236,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(7202,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(8169,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(9135,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
      \put(10102,4603){\rotatebox{-270.00}{\makebox(0,0)[r]{\strut{}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={514.10bp},height={257.00bp}]{figures/runtimes_gpu}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/sparse_runtimes_cpu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5022.00,4016.00)%
      \csname LTb\endcsname%%
      \put(2643,3906){\makebox(0,0){\strut{}CPU optimization runtimes}}%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4060,3688){\makebox(0,0)[r]{\strut{}\scriptsize{\ftodace{}}}}%
      \csname LTb\endcsname%%
      \put(4941,3688){\makebox(0,0)[r]{\strut{}\scriptsize{\gtforpy{}}}}%
      \csname LTb\endcsname%%
      \put(107,2139){\rotatebox{-270.00}{\makebox(0,0){\strut{}\scriptsize \textbf{Runtime (relative, lower is better)}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(455,829){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.6$}}%
      \csname LTb\endcsname%%
      \put(455,1047){\makebox(0,0)[r]{\strut{}$\scriptstyle 1.0$}}%
      \csname LTb\endcsname%%
      \put(455,1265){\makebox(0,0)[r]{\strut{}$\scriptstyle 1.4$}}%
      \csname LTb\endcsname%%
      \put(455,1483){\makebox(0,0)[r]{\strut{}$\scriptstyle 1.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(572,675){\makebox(0,0){\strut{}\scriptsize{A}}}%
      \put(751,675){\makebox(0,0){\strut{}\scriptsize{B}}}%
      \put(931,675){\makebox(0,0){\strut{}\scriptsize{C}}}%
      \put(1110,675){\makebox(0,0){\strut{}\scriptsize{D}}}%
      \put(1290,675){\makebox(0,0){\strut{}\scriptsize{E}}}%
      \put(1469,675){\makebox(0,0){\strut{}\scriptsize{F}}}%
      \put(1649,675){\makebox(0,0){\strut{}\scriptsize{G}}}%
      \put(1828,675){\makebox(0,0){\strut{}\scriptsize{H}}}%
      \put(507,1646){\makebox(0,0)[l]{\strut{}\scriptsize{Juwels Cluster (Intel Xeon Platinum 8168)}}}%
      \put(1200,80){\makebox(0,0){\strut{}$\scriptstyle \mathbf{40}\,\mathrm{\textbf{km}}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(455,266){\makebox(0,0)[r]{\strut{}\tiny \mask{}}}%
      \csname LTb\endcsname%%
      \put(455,400){\makebox(0,0)[r]{\strut{}\tiny \flip{}}}%
      \csname LTb\endcsname%%
      \put(455,534){\makebox(0,0)[r]{\strut{}\tiny \sig{}}}%
      \csname LTb\endcsname%%
      \put(662,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(841,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1021,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1200,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1380,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1559,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1739,-40){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1971,770){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,988){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,1206){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,1424){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2088,675){\makebox(0,0){\strut{}\scriptsize{A}}}%
      \put(2267,675){\makebox(0,0){\strut{}\scriptsize{B}}}%
      \put(2447,675){\makebox(0,0){\strut{}\scriptsize{C}}}%
      \put(2626,675){\makebox(0,0){\strut{}\scriptsize{D}}}%
      \put(2806,675){\makebox(0,0){\strut{}\scriptsize{E}}}%
      \put(2985,675){\makebox(0,0){\strut{}\scriptsize{F}}}%
      \put(3165,675){\makebox(0,0){\strut{}\scriptsize{G}}}%
      \put(3344,675){\makebox(0,0){\strut{}\scriptsize{H}}}%
      \put(2716,80){\makebox(0,0){\strut{}$\scriptstyle \mathbf{20}\,\mathrm{\textbf{km}}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1971,266){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,400){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,534){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2178,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2357,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2537,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2716,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2896,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3075,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3255,-40){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3488,770){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3488,988){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3488,1206){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3488,1424){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3605,675){\makebox(0,0){\strut{}\scriptsize{A}}}%
      \put(3784,675){\makebox(0,0){\strut{}\scriptsize{B}}}%
      \put(3963,675){\makebox(0,0){\strut{}\scriptsize{C}}}%
      \put(4143,675){\makebox(0,0){\strut{}\scriptsize{D}}}%
      \put(4322,675){\makebox(0,0){\strut{}\scriptsize{E}}}%
      \put(4502,675){\makebox(0,0){\strut{}\scriptsize{F}}}%
      \put(4681,675){\makebox(0,0){\strut{}\scriptsize{G}}}%
      \put(4860,675){\makebox(0,0){\strut{}\scriptsize{H}}}%
      \put(4233,80){\makebox(0,0){\strut{}$\scriptstyle \mathbf{10}\,\mathrm{\textbf{km}}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3488,266){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3488,400){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3488,534){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3694,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3874,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4053,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4233,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4412,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4591,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4771,-40){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(455,1832){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.6$}}%
      \csname LTb\endcsname%%
      \put(455,2050){\makebox(0,0)[r]{\strut{}$\scriptstyle 1.0$}}%
      \csname LTb\endcsname%%
      \put(455,2268){\makebox(0,0)[r]{\strut{}$\scriptstyle 1.4$}}%
      \csname LTb\endcsname%%
      \put(455,2486){\makebox(0,0)[r]{\strut{}$\scriptstyle 1.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(507,2650){\makebox(0,0)[l]{\strut{}\scriptsize{Jupiter Booster (Nvidia Grace)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1971,1832){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,2050){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,2268){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,2486){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3488,1832){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3488,2050){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3488,2268){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3488,2486){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(455,2836){\makebox(0,0)[r]{\strut{}$\scriptstyle 0.6$}}%
      \csname LTb\endcsname%%
      \put(455,3054){\makebox(0,0)[r]{\strut{}$\scriptstyle 1.0$}}%
      \csname LTb\endcsname%%
      \put(455,3272){\makebox(0,0)[r]{\strut{}$\scriptstyle 1.4$}}%
      \csname LTb\endcsname%%
      \put(455,3490){\makebox(0,0)[r]{\strut{}$\scriptstyle 1.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(507,3654){\makebox(0,0)[l]{\strut{}\scriptsize{Jureca-DC (AMD EPYC 7742)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(455,266){\makebox(0,0)[r]{\strut{}\tiny \mask{}}}%
      \csname LTb\endcsname%%
      \put(455,400){\makebox(0,0)[r]{\strut{}\tiny \flip{}}}%
      \csname LTb\endcsname%%
      \put(455,534){\makebox(0,0)[r]{\strut{}\tiny \sig{}}}%
      \csname LTb\endcsname%%
      \put(662,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(841,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1021,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1200,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1380,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1559,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1739,-40){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1971,2777){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,2995){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,3213){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,3431){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1971,266){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,400){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,534){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2178,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2357,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2537,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2716,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2896,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3075,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3255,-40){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3488,2777){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3488,2995){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3488,3213){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3488,3431){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3488,266){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3488,400){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3488,534){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3694,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3874,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4053,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4233,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4412,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4591,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4771,-40){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={251.10bp},height={200.80bp}]{figures/sparse_runtimes_cpu}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/sparse_runtimes_gpu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5022.00,4016.00)%
      \csname LTb\endcsname%%
      \put(2643,3906){\makebox(0,0){\strut{}GPU optimization runtimes}}%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4941,3380){\makebox(0,0)[r]{\strut{}\scriptsize{\ftodace{}}}}%
      \csname LTb\endcsname%%
      \put(4941,3160){\makebox(0,0)[r]{\strut{}\scriptsize{Fortran}}}%
      \csname LTb\endcsname%%
      \put(4941,2940){\makebox(0,0)[r]{\strut{}\scriptsize{\gtforpy{}}}}%
      \csname LTb\endcsname%%
      \put(107,2139){\rotatebox{-270.00}{\makebox(0,0){\strut{}\scriptsize \textbf{Runtime (relative, lower is better)}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(455,901){\makebox(0,0)[r]{\strut{}$\scriptstyle 1.0$}}%
      \csname LTb\endcsname%%
      \put(455,1156){\makebox(0,0)[r]{\strut{}$\scriptstyle 1.2$}}%
      \csname LTb\endcsname%%
      \put(455,1410){\makebox(0,0)[r]{\strut{}$\scriptstyle 1.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(572,675){\makebox(0,0){\strut{}\scriptsize{A}}}%
      \put(751,675){\makebox(0,0){\strut{}\scriptsize{B}}}%
      \put(931,675){\makebox(0,0){\strut{}\scriptsize{C}}}%
      \put(1110,675){\makebox(0,0){\strut{}\scriptsize{D}}}%
      \put(1290,675){\makebox(0,0){\strut{}\scriptsize{E}}}%
      \put(1469,675){\makebox(0,0){\strut{}\scriptsize{F}}}%
      \put(1649,675){\makebox(0,0){\strut{}\scriptsize{G}}}%
      \put(1828,675){\makebox(0,0){\strut{}\scriptsize{H}}}%
      \put(507,1646){\makebox(0,0)[l]{\strut{}\scriptsize{Beverin (AMD Instinct MI300A)}}}%
      \put(1200,80){\makebox(0,0){\strut{}$\scriptstyle \mathbf{40}\,\mathrm{\textbf{km}}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(455,266){\makebox(0,0)[r]{\strut{}\tiny \mask{}}}%
      \csname LTb\endcsname%%
      \put(455,400){\makebox(0,0)[r]{\strut{}\tiny \flip{}}}%
      \csname LTb\endcsname%%
      \put(455,534){\makebox(0,0)[r]{\strut{}\tiny \sig{}}}%
      \csname LTb\endcsname%%
      \put(662,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(841,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1021,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1200,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1380,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1559,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1739,-40){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1971,842){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,1097){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,1351){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2088,675){\makebox(0,0){\strut{}\scriptsize{A}}}%
      \put(2267,675){\makebox(0,0){\strut{}\scriptsize{B}}}%
      \put(2447,675){\makebox(0,0){\strut{}\scriptsize{C}}}%
      \put(2626,675){\makebox(0,0){\strut{}\scriptsize{D}}}%
      \put(2806,675){\makebox(0,0){\strut{}\scriptsize{E}}}%
      \put(2985,675){\makebox(0,0){\strut{}\scriptsize{F}}}%
      \put(3165,675){\makebox(0,0){\strut{}\scriptsize{G}}}%
      \put(3344,675){\makebox(0,0){\strut{}\scriptsize{H}}}%
      \put(2716,80){\makebox(0,0){\strut{}$\scriptstyle \mathbf{20}\,\mathrm{\textbf{km}}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1971,266){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,400){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,534){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2178,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2357,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2537,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2716,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2896,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3075,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3255,-40){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3488,842){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3488,1097){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3488,1351){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3605,675){\makebox(0,0){\strut{}\scriptsize{A}}}%
      \put(3784,675){\makebox(0,0){\strut{}\scriptsize{B}}}%
      \put(3963,675){\makebox(0,0){\strut{}\scriptsize{C}}}%
      \put(4143,675){\makebox(0,0){\strut{}\scriptsize{D}}}%
      \put(4322,675){\makebox(0,0){\strut{}\scriptsize{E}}}%
      \put(4502,675){\makebox(0,0){\strut{}\scriptsize{F}}}%
      \put(4681,675){\makebox(0,0){\strut{}\scriptsize{G}}}%
      \put(4860,675){\makebox(0,0){\strut{}\scriptsize{H}}}%
      \put(4233,80){\makebox(0,0){\strut{}$\scriptstyle \mathbf{10}\,\mathrm{\textbf{km}}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3488,266){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3488,400){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3488,534){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3694,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3874,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4053,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4233,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4412,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4591,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4771,-40){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(455,1905){\makebox(0,0)[r]{\strut{}$\scriptstyle 1.0$}}%
      \csname LTb\endcsname%%
      \put(455,2159){\makebox(0,0)[r]{\strut{}$\scriptstyle 1.2$}}%
      \csname LTb\endcsname%%
      \put(455,2413){\makebox(0,0)[r]{\strut{}$\scriptstyle 1.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(507,2650){\makebox(0,0)[l]{\strut{}\scriptsize{Jupiter Booster (Nvidia GH200 Hopper)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1971,1905){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,2159){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,2413){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3488,1905){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3488,2159){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3488,2413){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(455,2909){\makebox(0,0)[r]{\strut{}$\scriptstyle 1.0$}}%
      \csname LTb\endcsname%%
      \put(455,3163){\makebox(0,0)[r]{\strut{}$\scriptstyle 1.2$}}%
      \csname LTb\endcsname%%
      \put(455,3417){\makebox(0,0)[r]{\strut{}$\scriptstyle 1.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(507,3654){\makebox(0,0)[l]{\strut{}\scriptsize{Jureca-DC (Nvidia A100 SXM 40GB)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(455,266){\makebox(0,0)[r]{\strut{}\tiny \mask{}}}%
      \csname LTb\endcsname%%
      \put(455,400){\makebox(0,0)[r]{\strut{}\tiny \flip{}}}%
      \csname LTb\endcsname%%
      \put(455,534){\makebox(0,0)[r]{\strut{}\tiny \sig{}}}%
      \csname LTb\endcsname%%
      \put(662,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(841,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1021,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1200,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1380,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1559,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1739,-40){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1971,2850){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,3104){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,3358){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1971,266){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,400){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,534){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2178,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2357,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2537,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2716,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2896,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3075,-40){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3255,-40){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={251.10bp},height={200.80bp}]{figures/sparse_runtimes_gpu}}%
    \gplfronttext
  \end{picture}%
\endgroup

